A new observable for holographic cosmology

The double-cone geometry is a saddle of the gravitational path integral, which explains the chaotic statistics of the spectrum of black hole microstates. This geometry is the usual AdS-Schwarzschild black hole, but with a periodic identification of the time coordinate; the resulting singularity at the black hole horizon is regulated by making the geometry slightly complex. Here, we consider generalizations of the double-cone geometry which include the Lorentzian cosmology that sits between the event horizon and the black hole singularity. We analyze this in two and three dimensions, where the cosmology has compact spatial sections and big bang/crunch singularities. These singularities are regulated in the same way by slightly complexifying the metric. We show that this is possible while satisfying the Kontsevich-Segal criterion, implying that these geometries can be interpreted as perturbatively stable saddle points in general relativity. This procedure leads to a novel description of the cosmology in terms of standard observables in the dual boundary CFT. In three dimensions, the cosmological solution gives a new contribution to the two-point function of the density of states in the boundary CFT. Unlike the usual double cone, it describes correlations between black hole microstates with different masses, and in a limit describes correlations between the statistics of heavy states and states near the BTZ threshold.

==> 2d-contours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/contours/python-plots/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/contours/python-plots/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/contours/python-plots/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.858918in}{2.965972in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.858918in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.858918in}{2.965972in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.965972in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.750258in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750258in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750258in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.310918in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.310918in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310918in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310918in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.871577in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871577in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871577in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.432237in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.432237in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432237in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432237in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.992896in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.992896in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992896in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992896in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.553556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.553556in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553556in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553556in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.114215in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.114215in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114215in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114215in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511622in,y=0.234413in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{0.626603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{0.626603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=0.626603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{1.151603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{1.151603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=1.151603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{1.676603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{1.676603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{1.676603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=1.676603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{2\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{2.201603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=2.201603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.726603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{2.726603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=2.726603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{4\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.676603in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.860071in}{0.652958in}}%
\pgfpathlineto{\pgfqpoint{0.919201in}{0.667507in}}%
\pgfpathlineto{\pgfqpoint{0.969884in}{0.680338in}}%
\pgfpathlineto{\pgfqpoint{1.012120in}{0.691365in}}%
\pgfpathlineto{\pgfqpoint{1.054356in}{0.702765in}}%
\pgfpathlineto{\pgfqpoint{1.096591in}{0.714604in}}%
\pgfpathlineto{\pgfqpoint{1.130380in}{0.724437in}}%
\pgfpathlineto{\pgfqpoint{1.164168in}{0.734631in}}%
\pgfpathlineto{\pgfqpoint{1.197957in}{0.745226in}}%
\pgfpathlineto{\pgfqpoint{1.231746in}{0.756260in}}%
\pgfpathlineto{\pgfqpoint{1.265534in}{0.767776in}}%
\pgfpathlineto{\pgfqpoint{1.290876in}{0.776756in}}%
\pgfpathlineto{\pgfqpoint{1.316217in}{0.786051in}}%
\pgfpathlineto{\pgfqpoint{1.341559in}{0.795681in}}%
\pgfpathlineto{\pgfqpoint{1.366900in}{0.805668in}}%
\pgfpathlineto{\pgfqpoint{1.392241in}{0.816033in}}%
\pgfpathlineto{\pgfqpoint{1.417583in}{0.826800in}}%
\pgfpathlineto{\pgfqpoint{1.442924in}{0.837993in}}%
\pgfpathlineto{\pgfqpoint{1.468266in}{0.849637in}}%
\pgfpathlineto{\pgfqpoint{1.493607in}{0.861758in}}%
\pgfpathlineto{\pgfqpoint{1.518949in}{0.874386in}}%
\pgfpathlineto{\pgfqpoint{1.544290in}{0.887549in}}%
\pgfpathlineto{\pgfqpoint{1.569631in}{0.901279in}}%
\pgfpathlineto{\pgfqpoint{1.594973in}{0.915609in}}%
\pgfpathlineto{\pgfqpoint{1.611867in}{0.925513in}}%
\pgfpathlineto{\pgfqpoint{1.628761in}{0.935710in}}%
\pgfpathlineto{\pgfqpoint{1.645656in}{0.946212in}}%
\pgfpathlineto{\pgfqpoint{1.662550in}{0.957030in}}%
\pgfpathlineto{\pgfqpoint{1.679444in}{0.968178in}}%
\pgfpathlineto{\pgfqpoint{1.696339in}{0.979667in}}%
\pgfpathlineto{\pgfqpoint{1.713233in}{0.991513in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.003729in}}%
\pgfpathlineto{\pgfqpoint{1.747022in}{1.016330in}}%
\pgfpathlineto{\pgfqpoint{1.763916in}{1.029332in}}%
\pgfpathlineto{\pgfqpoint{1.780810in}{1.042751in}}%
\pgfpathlineto{\pgfqpoint{1.797704in}{1.056606in}}%
\pgfpathlineto{\pgfqpoint{1.814599in}{1.070916in}}%
\pgfpathlineto{\pgfqpoint{1.831493in}{1.085698in}}%
\pgfpathlineto{\pgfqpoint{1.848387in}{1.100976in}}%
\pgfpathlineto{\pgfqpoint{1.865282in}{1.116770in}}%
\pgfpathlineto{\pgfqpoint{1.882176in}{1.133104in}}%
\pgfpathlineto{\pgfqpoint{1.899070in}{1.150004in}}%
\pgfpathlineto{\pgfqpoint{1.915964in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{1.932859in}{1.185611in}}%
\pgfpathlineto{\pgfqpoint{1.949753in}{1.204378in}}%
\pgfpathlineto{\pgfqpoint{1.966647in}{1.223830in}}%
\pgfpathlineto{\pgfqpoint{1.983542in}{1.244005in}}%
\pgfpathlineto{\pgfqpoint{2.000436in}{1.264942in}}%
\pgfpathlineto{\pgfqpoint{2.017330in}{1.286683in}}%
\pgfpathlineto{\pgfqpoint{2.034225in}{1.309275in}}%
\pgfpathlineto{\pgfqpoint{2.051119in}{1.332770in}}%
\pgfpathlineto{\pgfqpoint{2.068013in}{1.357225in}}%
\pgfpathlineto{\pgfqpoint{2.084907in}{1.382702in}}%
\pgfpathlineto{\pgfqpoint{2.101802in}{1.409272in}}%
\pgfpathlineto{\pgfqpoint{2.118696in}{1.437012in}}%
\pgfpathlineto{\pgfqpoint{2.135590in}{1.466012in}}%
\pgfpathlineto{\pgfqpoint{2.152485in}{1.496372in}}%
\pgfpathlineto{\pgfqpoint{2.169379in}{1.528207in}}%
\pgfpathlineto{\pgfqpoint{2.177826in}{1.544719in}}%
\pgfpathlineto{\pgfqpoint{2.186273in}{1.561651in}}%
\pgfpathlineto{\pgfqpoint{2.194720in}{1.579024in}}%
\pgfpathlineto{\pgfqpoint{2.203167in}{1.596858in}}%
\pgfpathlineto{\pgfqpoint{2.211615in}{1.615180in}}%
\pgfpathlineto{\pgfqpoint{2.220062in}{1.634013in}}%
\pgfpathlineto{\pgfqpoint{2.228509in}{1.653387in}}%
\pgfpathlineto{\pgfqpoint{2.236956in}{1.673334in}}%
\pgfpathlineto{\pgfqpoint{2.245403in}{1.693889in}}%
\pgfpathlineto{\pgfqpoint{2.253850in}{1.715089in}}%
\pgfpathlineto{\pgfqpoint{2.262297in}{1.736979in}}%
\pgfpathlineto{\pgfqpoint{2.270745in}{1.759607in}}%
\pgfpathlineto{\pgfqpoint{2.279192in}{1.783028in}}%
\pgfpathlineto{\pgfqpoint{2.287639in}{1.807305in}}%
\pgfpathlineto{\pgfqpoint{2.296086in}{1.832509in}}%
\pgfpathlineto{\pgfqpoint{2.304533in}{1.858723in}}%
\pgfpathlineto{\pgfqpoint{2.312980in}{1.886043in}}%
\pgfpathlineto{\pgfqpoint{2.321427in}{1.914584in}}%
\pgfpathlineto{\pgfqpoint{2.329875in}{1.944481in}}%
\pgfpathlineto{\pgfqpoint{2.338322in}{1.975899in}}%
\pgfpathlineto{\pgfqpoint{2.346769in}{2.009039in}}%
\pgfpathlineto{\pgfqpoint{2.355216in}{2.044156in}}%
\pgfpathlineto{\pgfqpoint{2.363663in}{2.081574in}}%
\pgfpathlineto{\pgfqpoint{2.372110in}{2.121723in}}%
\pgfpathlineto{\pgfqpoint{2.380557in}{2.165191in}}%
\pgfpathlineto{\pgfqpoint{2.389005in}{2.212825in}}%
\pgfpathlineto{\pgfqpoint{2.397452in}{2.265918in}}%
\pgfpathlineto{\pgfqpoint{2.405899in}{2.326642in}}%
\pgfpathlineto{\pgfqpoint{2.414346in}{2.399222in}}%
\pgfpathlineto{\pgfqpoint{2.422793in}{2.494533in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{2.431240in}{2.726603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431240in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{2.440495in}{2.483767in}}%
\pgfpathlineto{\pgfqpoint{2.449750in}{2.384143in}}%
\pgfpathlineto{\pgfqpoint{2.459005in}{2.308354in}}%
\pgfpathlineto{\pgfqpoint{2.468260in}{2.245007in}}%
\pgfpathlineto{\pgfqpoint{2.477515in}{2.189675in}}%
\pgfpathlineto{\pgfqpoint{2.486770in}{2.140081in}}%
\pgfpathlineto{\pgfqpoint{2.496025in}{2.094868in}}%
\pgfpathlineto{\pgfqpoint{2.505280in}{2.053150in}}%
\pgfpathlineto{\pgfqpoint{2.514535in}{2.014309in}}%
\pgfpathlineto{\pgfqpoint{2.523790in}{1.977894in}}%
\pgfpathlineto{\pgfqpoint{2.533045in}{1.943562in}}%
\pgfpathlineto{\pgfqpoint{2.542300in}{1.911049in}}%
\pgfpathlineto{\pgfqpoint{2.551555in}{1.880141in}}%
\pgfpathlineto{\pgfqpoint{2.560810in}{1.850665in}}%
\pgfpathlineto{\pgfqpoint{2.570065in}{1.822480in}}%
\pgfpathlineto{\pgfqpoint{2.579320in}{1.795464in}}%
\pgfpathlineto{\pgfqpoint{2.588575in}{1.769517in}}%
\pgfpathlineto{\pgfqpoint{2.597830in}{1.744551in}}%
\pgfpathlineto{\pgfqpoint{2.607085in}{1.720490in}}%
\pgfpathlineto{\pgfqpoint{2.616340in}{1.697270in}}%
\pgfpathlineto{\pgfqpoint{2.625595in}{1.674832in}}%
\pgfpathlineto{\pgfqpoint{2.634850in}{1.653124in}}%
\pgfpathlineto{\pgfqpoint{2.644105in}{1.632101in}}%
\pgfpathlineto{\pgfqpoint{2.653360in}{1.611722in}}%
\pgfpathlineto{\pgfqpoint{2.662615in}{1.591950in}}%
\pgfpathlineto{\pgfqpoint{2.671870in}{1.572753in}}%
\pgfpathlineto{\pgfqpoint{2.681125in}{1.554098in}}%
\pgfpathlineto{\pgfqpoint{2.690380in}{1.535960in}}%
\pgfpathlineto{\pgfqpoint{2.699635in}{1.518313in}}%
\pgfpathlineto{\pgfqpoint{2.708890in}{1.501134in}}%
\pgfpathlineto{\pgfqpoint{2.718145in}{1.484401in}}%
\pgfpathlineto{\pgfqpoint{2.727400in}{1.468094in}}%
\pgfpathlineto{\pgfqpoint{2.736655in}{1.452196in}}%
\pgfpathlineto{\pgfqpoint{2.745910in}{1.436690in}}%
\pgfpathlineto{\pgfqpoint{2.755165in}{1.421559in}}%
\pgfpathlineto{\pgfqpoint{2.773675in}{1.392367in}}%
\pgfpathlineto{\pgfqpoint{2.792185in}{1.364513in}}%
\pgfpathlineto{\pgfqpoint{2.810695in}{1.337903in}}%
\pgfpathlineto{\pgfqpoint{2.829205in}{1.312454in}}%
\pgfpathlineto{\pgfqpoint{2.847715in}{1.288092in}}%
\pgfpathlineto{\pgfqpoint{2.866225in}{1.264750in}}%
\pgfpathlineto{\pgfqpoint{2.884735in}{1.242367in}}%
\pgfpathlineto{\pgfqpoint{2.903245in}{1.220889in}}%
\pgfpathlineto{\pgfqpoint{2.921755in}{1.200265in}}%
\pgfpathlineto{\pgfqpoint{2.940265in}{1.180451in}}%
\pgfpathlineto{\pgfqpoint{2.958775in}{1.161404in}}%
\pgfpathlineto{\pgfqpoint{2.977285in}{1.143085in}}%
\pgfpathlineto{\pgfqpoint{2.995795in}{1.125459in}}%
\pgfpathlineto{\pgfqpoint{3.014305in}{1.108493in}}%
\pgfpathlineto{\pgfqpoint{3.032815in}{1.092156in}}%
\pgfpathlineto{\pgfqpoint{3.051325in}{1.076419in}}%
\pgfpathlineto{\pgfqpoint{3.069835in}{1.061256in}}%
\pgfpathlineto{\pgfqpoint{3.088345in}{1.046640in}}%
\pgfpathlineto{\pgfqpoint{3.106855in}{1.032550in}}%
\pgfpathlineto{\pgfqpoint{3.125365in}{1.018961in}}%
\pgfpathlineto{\pgfqpoint{3.143875in}{1.005854in}}%
\pgfpathlineto{\pgfqpoint{3.162385in}{0.993209in}}%
\pgfpathlineto{\pgfqpoint{3.180895in}{0.981007in}}%
\pgfpathlineto{\pgfqpoint{3.199405in}{0.969230in}}%
\pgfpathlineto{\pgfqpoint{3.217915in}{0.957862in}}%
\pgfpathlineto{\pgfqpoint{3.236425in}{0.946886in}}%
\pgfpathlineto{\pgfqpoint{3.254935in}{0.936288in}}%
\pgfpathlineto{\pgfqpoint{3.273445in}{0.926054in}}%
\pgfpathlineto{\pgfqpoint{3.291955in}{0.916169in}}%
\pgfpathlineto{\pgfqpoint{3.310465in}{0.906621in}}%
\pgfpathlineto{\pgfqpoint{3.328975in}{0.897396in}}%
\pgfpathlineto{\pgfqpoint{3.347485in}{0.888484in}}%
\pgfpathlineto{\pgfqpoint{3.365995in}{0.879873in}}%
\pgfpathlineto{\pgfqpoint{3.384505in}{0.871551in}}%
\pgfpathlineto{\pgfqpoint{3.403015in}{0.863510in}}%
\pgfpathlineto{\pgfqpoint{3.430780in}{0.851949in}}%
\pgfpathlineto{\pgfqpoint{3.458545in}{0.840963in}}%
\pgfpathlineto{\pgfqpoint{3.486310in}{0.830522in}}%
\pgfpathlineto{\pgfqpoint{3.514075in}{0.820597in}}%
\pgfpathlineto{\pgfqpoint{3.541840in}{0.811161in}}%
\pgfpathlineto{\pgfqpoint{3.569605in}{0.802190in}}%
\pgfpathlineto{\pgfqpoint{3.597371in}{0.793660in}}%
\pgfpathlineto{\pgfqpoint{3.625136in}{0.785549in}}%
\pgfpathlineto{\pgfqpoint{3.652901in}{0.777835in}}%
\pgfpathlineto{\pgfqpoint{3.680666in}{0.770499in}}%
\pgfpathlineto{\pgfqpoint{3.708431in}{0.763521in}}%
\pgfpathlineto{\pgfqpoint{3.736196in}{0.756884in}}%
\pgfpathlineto{\pgfqpoint{3.763961in}{0.750570in}}%
\pgfpathlineto{\pgfqpoint{3.791726in}{0.744565in}}%
\pgfpathlineto{\pgfqpoint{3.819491in}{0.738851in}}%
\pgfpathlineto{\pgfqpoint{3.856511in}{0.731663in}}%
\pgfpathlineto{\pgfqpoint{3.893531in}{0.724938in}}%
\pgfpathlineto{\pgfqpoint{3.930551in}{0.718644in}}%
\pgfpathlineto{\pgfqpoint{3.967571in}{0.712754in}}%
\pgfpathlineto{\pgfqpoint{4.004591in}{0.707243in}}%
\pgfpathlineto{\pgfqpoint{4.041611in}{0.702084in}}%
\pgfpathlineto{\pgfqpoint{4.078631in}{0.697257in}}%
\pgfpathlineto{\pgfqpoint{4.115651in}{0.692738in}}%
\pgfpathlineto{\pgfqpoint{4.161926in}{0.687495in}}%
\pgfpathlineto{\pgfqpoint{4.208201in}{0.682668in}}%
\pgfpathlineto{\pgfqpoint{4.254476in}{0.678224in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.676547in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.676547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.807371in}{0.763263in}}%
\pgfpathlineto{\pgfqpoint{0.837169in}{0.835524in}}%
\pgfpathlineto{\pgfqpoint{0.862001in}{0.896656in}}%
\pgfpathlineto{\pgfqpoint{0.884349in}{0.952624in}}%
\pgfpathlineto{\pgfqpoint{0.904215in}{1.003311in}}%
\pgfpathlineto{\pgfqpoint{0.924080in}{1.055053in}}%
\pgfpathlineto{\pgfqpoint{0.941462in}{1.101336in}}%
\pgfpathlineto{\pgfqpoint{0.958844in}{1.148704in}}%
\pgfpathlineto{\pgfqpoint{0.973743in}{1.190286in}}%
\pgfpathlineto{\pgfqpoint{0.988642in}{1.232885in}}%
\pgfpathlineto{\pgfqpoint{1.003541in}{1.276625in}}%
\pgfpathlineto{\pgfqpoint{1.018440in}{1.321644in}}%
\pgfpathlineto{\pgfqpoint{1.030856in}{1.360250in}}%
\pgfpathlineto{\pgfqpoint{1.043272in}{1.399958in}}%
\pgfpathlineto{\pgfqpoint{1.055688in}{1.440889in}}%
\pgfpathlineto{\pgfqpoint{1.068104in}{1.483182in}}%
\pgfpathlineto{\pgfqpoint{1.080520in}{1.526999in}}%
\pgfpathlineto{\pgfqpoint{1.090452in}{1.563277in}}%
\pgfpathlineto{\pgfqpoint{1.100385in}{1.600768in}}%
\pgfpathlineto{\pgfqpoint{1.110318in}{1.639607in}}%
\pgfpathlineto{\pgfqpoint{1.120250in}{1.679953in}}%
\pgfpathlineto{\pgfqpoint{1.130183in}{1.721997in}}%
\pgfpathlineto{\pgfqpoint{1.140116in}{1.765974in}}%
\pgfpathlineto{\pgfqpoint{1.147565in}{1.800395in}}%
\pgfpathlineto{\pgfqpoint{1.155015in}{1.836213in}}%
\pgfpathlineto{\pgfqpoint{1.162464in}{1.873608in}}%
\pgfpathlineto{\pgfqpoint{1.169914in}{1.912803in}}%
\pgfpathlineto{\pgfqpoint{1.177363in}{1.954075in}}%
\pgfpathlineto{\pgfqpoint{1.184813in}{1.997782in}}%
\pgfpathlineto{\pgfqpoint{1.192262in}{2.044398in}}%
\pgfpathlineto{\pgfqpoint{1.197229in}{2.077402in}}%
\pgfpathlineto{\pgfqpoint{1.202195in}{2.112237in}}%
\pgfpathlineto{\pgfqpoint{1.207161in}{2.149237in}}%
\pgfpathlineto{\pgfqpoint{1.212128in}{2.188849in}}%
\pgfpathlineto{\pgfqpoint{1.217094in}{2.231703in}}%
\pgfpathlineto{\pgfqpoint{1.222060in}{2.278730in}}%
\pgfpathlineto{\pgfqpoint{1.227027in}{2.331420in}}%
\pgfpathlineto{\pgfqpoint{1.229510in}{2.360643in}}%
\pgfpathlineto{\pgfqpoint{1.231993in}{2.392445in}}%
\pgfpathlineto{\pgfqpoint{1.234476in}{2.427647in}}%
\pgfpathlineto{\pgfqpoint{1.236959in}{2.467634in}}%
\pgfpathlineto{\pgfqpoint{1.239442in}{2.515101in}}%
\pgfpathlineto{\pgfqpoint{1.241926in}{2.577010in}}%
\pgfpathlineto{\pgfqpoint{1.244409in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{1.244409in}{2.726603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.244409in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{1.275000in}{2.212788in}}%
\pgfpathlineto{\pgfqpoint{1.305592in}{2.014928in}}%
\pgfpathlineto{\pgfqpoint{1.336184in}{1.872107in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.758456in}}%
\pgfpathlineto{\pgfqpoint{1.397367in}{1.663690in}}%
\pgfpathlineto{\pgfqpoint{1.427959in}{1.582416in}}%
\pgfpathlineto{\pgfqpoint{1.458551in}{1.511380in}}%
\pgfpathlineto{\pgfqpoint{1.489142in}{1.448430in}}%
\pgfpathlineto{\pgfqpoint{1.519734in}{1.392057in}}%
\pgfpathlineto{\pgfqpoint{1.550326in}{1.341157in}}%
\pgfpathlineto{\pgfqpoint{1.580917in}{1.294891in}}%
\pgfpathlineto{\pgfqpoint{1.611509in}{1.252606in}}%
\pgfpathlineto{\pgfqpoint{1.642101in}{1.213782in}}%
\pgfpathlineto{\pgfqpoint{1.672692in}{1.177997in}}%
\pgfpathlineto{\pgfqpoint{1.703284in}{1.144906in}}%
\pgfpathlineto{\pgfqpoint{1.733876in}{1.114218in}}%
\pgfpathlineto{\pgfqpoint{1.764467in}{1.085689in}}%
\pgfpathlineto{\pgfqpoint{1.795059in}{1.059111in}}%
\pgfpathlineto{\pgfqpoint{1.825651in}{1.034304in}}%
\pgfpathlineto{\pgfqpoint{1.856242in}{1.011113in}}%
\pgfpathlineto{\pgfqpoint{1.886834in}{0.989401in}}%
\pgfpathlineto{\pgfqpoint{1.917426in}{0.969050in}}%
\pgfpathlineto{\pgfqpoint{1.948018in}{0.949951in}}%
\pgfpathlineto{\pgfqpoint{1.978609in}{0.932011in}}%
\pgfpathlineto{\pgfqpoint{2.009201in}{0.915145in}}%
\pgfpathlineto{\pgfqpoint{2.039793in}{0.899276in}}%
\pgfpathlineto{\pgfqpoint{2.070384in}{0.884334in}}%
\pgfpathlineto{\pgfqpoint{2.100976in}{0.870258in}}%
\pgfpathlineto{\pgfqpoint{2.131568in}{0.856990in}}%
\pgfpathlineto{\pgfqpoint{2.162159in}{0.844478in}}%
\pgfpathlineto{\pgfqpoint{2.192751in}{0.832672in}}%
\pgfpathlineto{\pgfqpoint{2.223343in}{0.821530in}}%
\pgfpathlineto{\pgfqpoint{2.253934in}{0.811010in}}%
\pgfpathlineto{\pgfqpoint{2.284526in}{0.801075in}}%
\pgfpathlineto{\pgfqpoint{2.315118in}{0.791689in}}%
\pgfpathlineto{\pgfqpoint{2.345709in}{0.782820in}}%
\pgfpathlineto{\pgfqpoint{2.376301in}{0.774438in}}%
\pgfpathlineto{\pgfqpoint{2.406893in}{0.766514in}}%
\pgfpathlineto{\pgfqpoint{2.437484in}{0.759022in}}%
\pgfpathlineto{\pgfqpoint{2.468076in}{0.751937in}}%
\pgfpathlineto{\pgfqpoint{2.498668in}{0.745237in}}%
\pgfpathlineto{\pgfqpoint{2.529260in}{0.738899in}}%
\pgfpathlineto{\pgfqpoint{2.559851in}{0.732904in}}%
\pgfpathlineto{\pgfqpoint{2.590443in}{0.727232in}}%
\pgfpathlineto{\pgfqpoint{2.621035in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{2.651626in}{0.716787in}}%
\pgfpathlineto{\pgfqpoint{2.682218in}{0.711981in}}%
\pgfpathlineto{\pgfqpoint{2.712810in}{0.707433in}}%
\pgfpathlineto{\pgfqpoint{2.743401in}{0.703129in}}%
\pgfpathlineto{\pgfqpoint{2.773993in}{0.699055in}}%
\pgfpathlineto{\pgfqpoint{2.804585in}{0.695199in}}%
\pgfpathlineto{\pgfqpoint{2.835176in}{0.691549in}}%
\pgfpathlineto{\pgfqpoint{2.865768in}{0.688094in}}%
\pgfpathlineto{\pgfqpoint{2.896360in}{0.684823in}}%
\pgfpathlineto{\pgfqpoint{2.926951in}{0.681727in}}%
\pgfpathlineto{\pgfqpoint{2.957543in}{0.678796in}}%
\pgfpathlineto{\pgfqpoint{2.988135in}{0.676022in}}%
\pgfpathlineto{\pgfqpoint{3.018726in}{0.673395in}}%
\pgfpathlineto{\pgfqpoint{3.049318in}{0.670908in}}%
\pgfpathlineto{\pgfqpoint{3.079910in}{0.668553in}}%
\pgfpathlineto{\pgfqpoint{3.110502in}{0.666324in}}%
\pgfpathlineto{\pgfqpoint{3.141093in}{0.664213in}}%
\pgfpathlineto{\pgfqpoint{3.171685in}{0.662215in}}%
\pgfpathlineto{\pgfqpoint{3.202277in}{0.660323in}}%
\pgfpathlineto{\pgfqpoint{3.232868in}{0.658531in}}%
\pgfpathlineto{\pgfqpoint{3.263460in}{0.656835in}}%
\pgfpathlineto{\pgfqpoint{3.294052in}{0.655229in}}%
\pgfpathlineto{\pgfqpoint{3.324643in}{0.653708in}}%
\pgfpathlineto{\pgfqpoint{3.355235in}{0.652269in}}%
\pgfpathlineto{\pgfqpoint{3.385827in}{0.650905in}}%
\pgfpathlineto{\pgfqpoint{3.416418in}{0.649615in}}%
\pgfpathlineto{\pgfqpoint{3.447010in}{0.648392in}}%
\pgfpathlineto{\pgfqpoint{3.477602in}{0.647235in}}%
\pgfpathlineto{\pgfqpoint{3.508193in}{0.646139in}}%
\pgfpathlineto{\pgfqpoint{3.538785in}{0.645102in}}%
\pgfpathlineto{\pgfqpoint{3.569377in}{0.644119in}}%
\pgfpathlineto{\pgfqpoint{3.599969in}{0.643189in}}%
\pgfpathlineto{\pgfqpoint{3.630560in}{0.642308in}}%
\pgfpathlineto{\pgfqpoint{3.661152in}{0.641474in}}%
\pgfpathlineto{\pgfqpoint{3.691744in}{0.640684in}}%
\pgfpathlineto{\pgfqpoint{3.722335in}{0.639937in}}%
\pgfpathlineto{\pgfqpoint{3.752927in}{0.639229in}}%
\pgfpathlineto{\pgfqpoint{3.783519in}{0.638558in}}%
\pgfpathlineto{\pgfqpoint{3.814110in}{0.637923in}}%
\pgfpathlineto{\pgfqpoint{3.844702in}{0.637322in}}%
\pgfpathlineto{\pgfqpoint{3.875294in}{0.636753in}}%
\pgfpathlineto{\pgfqpoint{3.905885in}{0.636214in}}%
\pgfpathlineto{\pgfqpoint{3.936477in}{0.635703in}}%
\pgfpathlineto{\pgfqpoint{3.967069in}{0.635220in}}%
\pgfpathlineto{\pgfqpoint{3.997660in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{4.028252in}{0.634329in}}%
\pgfpathlineto{\pgfqpoint{4.058844in}{0.633919in}}%
\pgfpathlineto{\pgfqpoint{4.089435in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{4.120027in}{0.633163in}}%
\pgfpathlineto{\pgfqpoint{4.150619in}{0.632814in}}%
\pgfpathlineto{\pgfqpoint{4.181211in}{0.632485in}}%
\pgfpathlineto{\pgfqpoint{4.211802in}{0.632172in}}%
\pgfpathlineto{\pgfqpoint{4.242394in}{0.631877in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.631597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.765166in}{0.986443in}}%
\pgfpathlineto{\pgfqpoint{0.772760in}{1.178878in}}%
\pgfpathlineto{\pgfqpoint{0.778948in}{1.345103in}}%
\pgfpathlineto{\pgfqpoint{0.784011in}{1.490880in}}%
\pgfpathlineto{\pgfqpoint{0.788511in}{1.631426in}}%
\pgfpathlineto{\pgfqpoint{0.792168in}{1.756742in}}%
\pgfpathlineto{\pgfqpoint{0.795543in}{1.885613in}}%
\pgfpathlineto{\pgfqpoint{0.798356in}{2.007841in}}%
\pgfpathlineto{\pgfqpoint{0.800606in}{2.121214in}}%
\pgfpathlineto{\pgfqpoint{0.802575in}{2.239960in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{2.345643in}}%
\pgfpathlineto{\pgfqpoint{0.805106in}{2.457668in}}%
\pgfpathlineto{\pgfqpoint{0.805669in}{2.536593in}}%
\pgfpathlineto{\pgfqpoint{0.805950in}{2.592301in}}%
\pgfpathlineto{\pgfqpoint{0.806231in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{0.806231in}{2.726603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.806231in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{0.823652in}{1.784329in}}%
\pgfpathlineto{\pgfqpoint{0.841073in}{1.511598in}}%
\pgfpathlineto{\pgfqpoint{0.858494in}{1.349559in}}%
\pgfpathlineto{\pgfqpoint{0.875915in}{1.239375in}}%
\pgfpathlineto{\pgfqpoint{0.893336in}{1.158779in}}%
\pgfpathlineto{\pgfqpoint{0.910756in}{1.096940in}}%
\pgfpathlineto{\pgfqpoint{0.928177in}{1.047835in}}%
\pgfpathlineto{\pgfqpoint{0.945598in}{1.007807in}}%
\pgfpathlineto{\pgfqpoint{0.963019in}{0.974496in}}%
\pgfpathlineto{\pgfqpoint{0.980440in}{0.946303in}}%
\pgfpathlineto{\pgfqpoint{0.997861in}{0.922104in}}%
\pgfpathlineto{\pgfqpoint{1.015282in}{0.901086in}}%
\pgfpathlineto{\pgfqpoint{1.032703in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{1.050123in}{0.866316in}}%
\pgfpathlineto{\pgfqpoint{1.067544in}{0.851749in}}%
\pgfpathlineto{\pgfqpoint{1.084965in}{0.838664in}}%
\pgfpathlineto{\pgfqpoint{1.102386in}{0.826837in}}%
\pgfpathlineto{\pgfqpoint{1.119807in}{0.816090in}}%
\pgfpathlineto{\pgfqpoint{1.137228in}{0.806275in}}%
\pgfpathlineto{\pgfqpoint{1.154649in}{0.797272in}}%
\pgfpathlineto{\pgfqpoint{1.172070in}{0.788980in}}%
\pgfpathlineto{\pgfqpoint{1.189491in}{0.781316in}}%
\pgfpathlineto{\pgfqpoint{1.206911in}{0.774207in}}%
\pgfpathlineto{\pgfqpoint{1.224332in}{0.767593in}}%
\pgfpathlineto{\pgfqpoint{1.241753in}{0.761422in}}%
\pgfpathlineto{\pgfqpoint{1.259174in}{0.755650in}}%
\pgfpathlineto{\pgfqpoint{1.276595in}{0.750237in}}%
\pgfpathlineto{\pgfqpoint{1.294016in}{0.745151in}}%
\pgfpathlineto{\pgfqpoint{1.311437in}{0.740362in}}%
\pgfpathlineto{\pgfqpoint{1.328858in}{0.735843in}}%
\pgfpathlineto{\pgfqpoint{1.346278in}{0.731572in}}%
\pgfpathlineto{\pgfqpoint{1.363699in}{0.727529in}}%
\pgfpathlineto{\pgfqpoint{1.381120in}{0.723696in}}%
\pgfpathlineto{\pgfqpoint{1.415962in}{0.716596in}}%
\pgfpathlineto{\pgfqpoint{1.450804in}{0.710163in}}%
\pgfpathlineto{\pgfqpoint{1.485645in}{0.704308in}}%
\pgfpathlineto{\pgfqpoint{1.520487in}{0.698959in}}%
\pgfpathlineto{\pgfqpoint{1.555329in}{0.694055in}}%
\pgfpathlineto{\pgfqpoint{1.590171in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{1.625012in}{0.685390in}}%
\pgfpathlineto{\pgfqpoint{1.659854in}{0.681549in}}%
\pgfpathlineto{\pgfqpoint{1.694696in}{0.677993in}}%
\pgfpathlineto{\pgfqpoint{1.746959in}{0.673135in}}%
\pgfpathlineto{\pgfqpoint{1.799221in}{0.668781in}}%
\pgfpathlineto{\pgfqpoint{1.851484in}{0.664868in}}%
\pgfpathlineto{\pgfqpoint{1.903746in}{0.661343in}}%
\pgfpathlineto{\pgfqpoint{1.956009in}{0.658161in}}%
\pgfpathlineto{\pgfqpoint{2.008272in}{0.655285in}}%
\pgfpathlineto{\pgfqpoint{2.077955in}{0.651869in}}%
\pgfpathlineto{\pgfqpoint{2.147639in}{0.648872in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{0.646240in}}%
\pgfpathlineto{\pgfqpoint{2.304427in}{0.643390in}}%
\pgfpathlineto{\pgfqpoint{2.391531in}{0.640959in}}%
\pgfpathlineto{\pgfqpoint{2.478635in}{0.638884in}}%
\pgfpathlineto{\pgfqpoint{2.583161in}{0.636789in}}%
\pgfpathlineto{\pgfqpoint{2.687686in}{0.635052in}}%
\pgfpathlineto{\pgfqpoint{2.809632in}{0.633398in}}%
\pgfpathlineto{\pgfqpoint{2.948999in}{0.631902in}}%
\pgfpathlineto{\pgfqpoint{3.105787in}{0.630608in}}%
\pgfpathlineto{\pgfqpoint{3.279996in}{0.629538in}}%
\pgfpathlineto{\pgfqpoint{3.489046in}{0.628625in}}%
\pgfpathlineto{\pgfqpoint{3.750359in}{0.627872in}}%
\pgfpathlineto{\pgfqpoint{4.081356in}{0.627306in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.627103in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.627103in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740094in}{2.108921in}}%
\pgfpathlineto{\pgfqpoint{5.731140in}{2.108921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.758918in}{2.108921in}}{\pgfqpoint{5.758918in}{2.136698in}}%
\pgfpathlineto{\pgfqpoint{5.758918in}{2.734381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.758918in}{2.762159in}}{\pgfqpoint{5.731140in}{2.762159in}}%
\pgfpathlineto{\pgfqpoint{4.740094in}{2.762159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712316in}{2.762159in}}{\pgfqpoint{4.712316in}{2.734381in}}%
\pgfpathlineto{\pgfqpoint{4.712316in}{2.136698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712316in}{2.108921in}}{\pgfqpoint{4.740094in}{2.108921in}}%
\pgfpathlineto{\pgfqpoint{4.740094in}{2.108921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767872in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{5.045650in}{2.649691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156761in,y=2.601080in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a = 10^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767872in}{2.445834in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{2.445834in}}%
\pgfpathlineto{\pgfqpoint{5.045650in}{2.445834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156761in,y=2.397223in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767872in}{2.241977in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{2.241977in}}%
\pgfpathlineto{\pgfqpoint{5.045650in}{2.241977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156761in,y=2.193366in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a = 10$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 3d-contours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/contours/python-plots/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/contours/python-plots/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/MEGA/Physics/Projects/working/contours/python-plots/.venv/lib/python3.9/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.858918in}{2.965972in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.858918in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.858918in}{2.965972in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.965972in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.750258in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750258in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750258in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.310918in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.310918in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.310918in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.310918in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.871577in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.871577in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.871577in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.871577in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.432237in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.432237in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.432237in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.432237in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.992896in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.992896in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.992896in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.992896in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.553556in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.553556in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.553556in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.553556in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.114215in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.114215in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114215in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.114215in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511622in,y=0.234413in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{0.626603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{0.626603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=0.626603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{1.151603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{1.151603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{1.151603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=1.151603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{1.676603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{1.676603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{1.676603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=1.676603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{2\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{2.201603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.201603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{2.201603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=2.201603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.726603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{2.726603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=2.726603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{4\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.676603in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.927280in}{0.647534in}}%
\pgfpathlineto{\pgfqpoint{1.015791in}{0.657677in}}%
\pgfpathlineto{\pgfqpoint{1.104301in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{1.175110in}{0.674943in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{0.682097in}}%
\pgfpathlineto{\pgfqpoint{1.316727in}{0.688882in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{0.695277in}}%
\pgfpathlineto{\pgfqpoint{1.458344in}{0.701267in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{0.706847in}}%
\pgfpathlineto{\pgfqpoint{1.599961in}{0.712017in}}%
\pgfpathlineto{\pgfqpoint{1.670770in}{0.716783in}}%
\pgfpathlineto{\pgfqpoint{1.741579in}{0.721158in}}%
\pgfpathlineto{\pgfqpoint{1.812387in}{0.725157in}}%
\pgfpathlineto{\pgfqpoint{1.883196in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{0.732103in}}%
\pgfpathlineto{\pgfqpoint{2.024813in}{0.735093in}}%
\pgfpathlineto{\pgfqpoint{2.113324in}{0.738421in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{0.741335in}}%
\pgfpathlineto{\pgfqpoint{2.290345in}{0.743879in}}%
\pgfpathlineto{\pgfqpoint{2.378856in}{0.746093in}}%
\pgfpathlineto{\pgfqpoint{2.485069in}{0.748366in}}%
\pgfpathlineto{\pgfqpoint{2.591282in}{0.750278in}}%
\pgfpathlineto{\pgfqpoint{2.715197in}{0.752121in}}%
\pgfpathlineto{\pgfqpoint{2.856814in}{0.753808in}}%
\pgfpathlineto{\pgfqpoint{3.016133in}{0.755277in}}%
\pgfpathlineto{\pgfqpoint{3.193155in}{0.756500in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{0.757475in}}%
\pgfpathlineto{\pgfqpoint{3.635708in}{0.758319in}}%
\pgfpathlineto{\pgfqpoint{3.936645in}{0.758953in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.759357in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.759357in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{0.767960in}{2.517293in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{2.317864in}}%
\pgfpathlineto{\pgfqpoint{0.803365in}{2.135663in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{1.974405in}}%
\pgfpathlineto{\pgfqpoint{0.838769in}{1.834620in}}%
\pgfpathlineto{\pgfqpoint{0.856471in}{1.714828in}}%
\pgfpathlineto{\pgfqpoint{0.874173in}{1.612623in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{1.525399in}}%
\pgfpathlineto{\pgfqpoint{0.909578in}{1.450723in}}%
\pgfpathlineto{\pgfqpoint{0.927280in}{1.386476in}}%
\pgfpathlineto{\pgfqpoint{0.944982in}{1.330885in}}%
\pgfpathlineto{\pgfqpoint{0.962684in}{1.282492in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{1.240109in}}%
\pgfpathlineto{\pgfqpoint{0.998088in}{1.202771in}}%
\pgfpathlineto{\pgfqpoint{1.015791in}{1.169692in}}%
\pgfpathlineto{\pgfqpoint{1.033493in}{1.140231in}}%
\pgfpathlineto{\pgfqpoint{1.051195in}{1.113862in}}%
\pgfpathlineto{\pgfqpoint{1.068897in}{1.090151in}}%
\pgfpathlineto{\pgfqpoint{1.086599in}{1.068740in}}%
\pgfpathlineto{\pgfqpoint{1.104301in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{1.122003in}{1.031661in}}%
\pgfpathlineto{\pgfqpoint{1.139706in}{1.015530in}}%
\pgfpathlineto{\pgfqpoint{1.157408in}{1.000752in}}%
\pgfpathlineto{\pgfqpoint{1.175110in}{0.987174in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{0.974665in}}%
\pgfpathlineto{\pgfqpoint{1.210514in}{0.963110in}}%
\pgfpathlineto{\pgfqpoint{1.228216in}{0.952410in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{0.942481in}}%
\pgfpathlineto{\pgfqpoint{1.263621in}{0.933247in}}%
\pgfpathlineto{\pgfqpoint{1.281323in}{0.924643in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{0.916611in}}%
\pgfpathlineto{\pgfqpoint{1.316727in}{0.909099in}}%
\pgfpathlineto{\pgfqpoint{1.334429in}{0.902063in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{0.895463in}}%
\pgfpathlineto{\pgfqpoint{1.369833in}{0.889262in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{0.883428in}}%
\pgfpathlineto{\pgfqpoint{1.405238in}{0.877933in}}%
\pgfpathlineto{\pgfqpoint{1.422940in}{0.872750in}}%
\pgfpathlineto{\pgfqpoint{1.440642in}{0.867857in}}%
\pgfpathlineto{\pgfqpoint{1.458344in}{0.863231in}}%
\pgfpathlineto{\pgfqpoint{1.476046in}{0.858855in}}%
\pgfpathlineto{\pgfqpoint{1.493748in}{0.854709in}}%
\pgfpathlineto{\pgfqpoint{1.511451in}{0.850779in}}%
\pgfpathlineto{\pgfqpoint{1.546855in}{0.843509in}}%
\pgfpathlineto{\pgfqpoint{1.582259in}{0.836942in}}%
\pgfpathlineto{\pgfqpoint{1.617664in}{0.830992in}}%
\pgfpathlineto{\pgfqpoint{1.653068in}{0.825587in}}%
\pgfpathlineto{\pgfqpoint{1.688472in}{0.820665in}}%
\pgfpathlineto{\pgfqpoint{1.723876in}{0.816172in}}%
\pgfpathlineto{\pgfqpoint{1.759281in}{0.812063in}}%
\pgfpathlineto{\pgfqpoint{1.794685in}{0.808298in}}%
\pgfpathlineto{\pgfqpoint{1.830089in}{0.804842in}}%
\pgfpathlineto{\pgfqpoint{1.865494in}{0.801665in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{0.797363in}}%
\pgfpathlineto{\pgfqpoint{1.971706in}{0.793552in}}%
\pgfpathlineto{\pgfqpoint{2.024813in}{0.790165in}}%
\pgfpathlineto{\pgfqpoint{2.077919in}{0.787149in}}%
\pgfpathlineto{\pgfqpoint{2.131026in}{0.784458in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{0.781307in}}%
\pgfpathlineto{\pgfqpoint{2.272643in}{0.778585in}}%
\pgfpathlineto{\pgfqpoint{2.343452in}{0.776228in}}%
\pgfpathlineto{\pgfqpoint{2.431962in}{0.773714in}}%
\pgfpathlineto{\pgfqpoint{2.520473in}{0.771601in}}%
\pgfpathlineto{\pgfqpoint{2.626686in}{0.769501in}}%
\pgfpathlineto{\pgfqpoint{2.732899in}{0.767786in}}%
\pgfpathlineto{\pgfqpoint{2.856814in}{0.766176in}}%
\pgfpathlineto{\pgfqpoint{2.998431in}{0.764738in}}%
\pgfpathlineto{\pgfqpoint{3.157750in}{0.763513in}}%
\pgfpathlineto{\pgfqpoint{3.352474in}{0.762428in}}%
\pgfpathlineto{\pgfqpoint{3.582602in}{0.761555in}}%
\pgfpathlineto{\pgfqpoint{3.865836in}{0.760876in}}%
\pgfpathlineto{\pgfqpoint{4.237581in}{0.760378in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.760346in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.760346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{0.710802in}}%
\pgfpathlineto{\pgfqpoint{0.856471in}{0.752486in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{0.927280in}{0.834237in}}%
\pgfpathlineto{\pgfqpoint{0.962684in}{0.874019in}}%
\pgfpathlineto{\pgfqpoint{0.998088in}{0.912903in}}%
\pgfpathlineto{\pgfqpoint{1.033493in}{0.950782in}}%
\pgfpathlineto{\pgfqpoint{1.051195in}{0.969315in}}%
\pgfpathlineto{\pgfqpoint{1.068897in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{1.086599in}{1.005517in}}%
\pgfpathlineto{\pgfqpoint{1.104301in}{1.023169in}}%
\pgfpathlineto{\pgfqpoint{1.122003in}{1.040513in}}%
\pgfpathlineto{\pgfqpoint{1.139706in}{1.057541in}}%
\pgfpathlineto{\pgfqpoint{1.157408in}{1.074250in}}%
\pgfpathlineto{\pgfqpoint{1.175110in}{1.090634in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{1.106691in}}%
\pgfpathlineto{\pgfqpoint{1.210514in}{1.122418in}}%
\pgfpathlineto{\pgfqpoint{1.228216in}{1.137813in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{1.152875in}}%
\pgfpathlineto{\pgfqpoint{1.263621in}{1.167604in}}%
\pgfpathlineto{\pgfqpoint{1.281323in}{1.182000in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{1.196064in}}%
\pgfpathlineto{\pgfqpoint{1.316727in}{1.209798in}}%
\pgfpathlineto{\pgfqpoint{1.334429in}{1.223204in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{1.236285in}}%
\pgfpathlineto{\pgfqpoint{1.369833in}{1.249043in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{1.261482in}}%
\pgfpathlineto{\pgfqpoint{1.405238in}{1.273605in}}%
\pgfpathlineto{\pgfqpoint{1.422940in}{1.285418in}}%
\pgfpathlineto{\pgfqpoint{1.440642in}{1.296923in}}%
\pgfpathlineto{\pgfqpoint{1.458344in}{1.308127in}}%
\pgfpathlineto{\pgfqpoint{1.476046in}{1.319033in}}%
\pgfpathlineto{\pgfqpoint{1.493748in}{1.329647in}}%
\pgfpathlineto{\pgfqpoint{1.511451in}{1.339973in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{1.350019in}}%
\pgfpathlineto{\pgfqpoint{1.546855in}{1.359788in}}%
\pgfpathlineto{\pgfqpoint{1.564557in}{1.369286in}}%
\pgfpathlineto{\pgfqpoint{1.582259in}{1.378519in}}%
\pgfpathlineto{\pgfqpoint{1.599961in}{1.387493in}}%
\pgfpathlineto{\pgfqpoint{1.617664in}{1.396214in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{1.404687in}}%
\pgfpathlineto{\pgfqpoint{1.653068in}{1.412917in}}%
\pgfpathlineto{\pgfqpoint{1.670770in}{1.420911in}}%
\pgfpathlineto{\pgfqpoint{1.688472in}{1.428674in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.436213in}}%
\pgfpathlineto{\pgfqpoint{1.723876in}{1.443531in}}%
\pgfpathlineto{\pgfqpoint{1.741579in}{1.450636in}}%
\pgfpathlineto{\pgfqpoint{1.759281in}{1.457532in}}%
\pgfpathlineto{\pgfqpoint{1.794685in}{1.470721in}}%
\pgfpathlineto{\pgfqpoint{1.830089in}{1.483139in}}%
\pgfpathlineto{\pgfqpoint{1.865494in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{1.900898in}{1.505827in}}%
\pgfpathlineto{\pgfqpoint{1.936302in}{1.516175in}}%
\pgfpathlineto{\pgfqpoint{1.971706in}{1.525907in}}%
\pgfpathlineto{\pgfqpoint{2.007111in}{1.535057in}}%
\pgfpathlineto{\pgfqpoint{2.042515in}{1.543661in}}%
\pgfpathlineto{\pgfqpoint{2.077919in}{1.551747in}}%
\pgfpathlineto{\pgfqpoint{2.113324in}{1.559347in}}%
\pgfpathlineto{\pgfqpoint{2.148728in}{1.566489in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{1.573200in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{1.579505in}}%
\pgfpathlineto{\pgfqpoint{2.254941in}{1.585428in}}%
\pgfpathlineto{\pgfqpoint{2.290345in}{1.590992in}}%
\pgfpathlineto{\pgfqpoint{2.325749in}{1.596218in}}%
\pgfpathlineto{\pgfqpoint{2.361154in}{1.601126in}}%
\pgfpathlineto{\pgfqpoint{2.396558in}{1.605736in}}%
\pgfpathlineto{\pgfqpoint{2.431962in}{1.610065in}}%
\pgfpathlineto{\pgfqpoint{2.467367in}{1.614131in}}%
\pgfpathlineto{\pgfqpoint{2.520473in}{1.619770in}}%
\pgfpathlineto{\pgfqpoint{2.573579in}{1.624901in}}%
\pgfpathlineto{\pgfqpoint{2.626686in}{1.629569in}}%
\pgfpathlineto{\pgfqpoint{2.679792in}{1.633817in}}%
\pgfpathlineto{\pgfqpoint{2.732899in}{1.637681in}}%
\pgfpathlineto{\pgfqpoint{2.786005in}{1.641197in}}%
\pgfpathlineto{\pgfqpoint{2.839112in}{1.644396in}}%
\pgfpathlineto{\pgfqpoint{2.909920in}{1.648216in}}%
\pgfpathlineto{\pgfqpoint{2.980729in}{1.651583in}}%
\pgfpathlineto{\pgfqpoint{3.051537in}{1.654551in}}%
\pgfpathlineto{\pgfqpoint{3.122346in}{1.657167in}}%
\pgfpathlineto{\pgfqpoint{3.210857in}{1.660005in}}%
\pgfpathlineto{\pgfqpoint{3.299367in}{1.662429in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.664499in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{1.666588in}}%
\pgfpathlineto{\pgfqpoint{3.600304in}{1.668316in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{1.669959in}}%
\pgfpathlineto{\pgfqpoint{3.865836in}{1.671442in}}%
\pgfpathlineto{\pgfqpoint{4.025156in}{1.672719in}}%
\pgfpathlineto{\pgfqpoint{4.202177in}{1.673771in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{1.674107in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{1.674107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{2.642405in}}%
\pgfpathlineto{\pgfqpoint{0.856471in}{2.600721in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{2.559526in}}%
\pgfpathlineto{\pgfqpoint{0.927280in}{2.518970in}}%
\pgfpathlineto{\pgfqpoint{0.962684in}{2.479188in}}%
\pgfpathlineto{\pgfqpoint{0.998088in}{2.440303in}}%
\pgfpathlineto{\pgfqpoint{1.033493in}{2.402425in}}%
\pgfpathlineto{\pgfqpoint{1.051195in}{2.383892in}}%
\pgfpathlineto{\pgfqpoint{1.068897in}{2.365644in}}%
\pgfpathlineto{\pgfqpoint{1.086599in}{2.347690in}}%
\pgfpathlineto{\pgfqpoint{1.104301in}{2.330038in}}%
\pgfpathlineto{\pgfqpoint{1.122003in}{2.312694in}}%
\pgfpathlineto{\pgfqpoint{1.139706in}{2.295665in}}%
\pgfpathlineto{\pgfqpoint{1.157408in}{2.278957in}}%
\pgfpathlineto{\pgfqpoint{1.175110in}{2.262572in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{2.246515in}}%
\pgfpathlineto{\pgfqpoint{1.210514in}{2.230789in}}%
\pgfpathlineto{\pgfqpoint{1.228216in}{2.215394in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{2.200332in}}%
\pgfpathlineto{\pgfqpoint{1.263621in}{2.185603in}}%
\pgfpathlineto{\pgfqpoint{1.281323in}{2.171207in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{2.157142in}}%
\pgfpathlineto{\pgfqpoint{1.316727in}{2.143408in}}%
\pgfpathlineto{\pgfqpoint{1.334429in}{2.130002in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{2.116922in}}%
\pgfpathlineto{\pgfqpoint{1.369833in}{2.104164in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{2.091725in}}%
\pgfpathlineto{\pgfqpoint{1.405238in}{2.079601in}}%
\pgfpathlineto{\pgfqpoint{1.422940in}{2.067789in}}%
\pgfpathlineto{\pgfqpoint{1.440642in}{2.056283in}}%
\pgfpathlineto{\pgfqpoint{1.458344in}{2.045080in}}%
\pgfpathlineto{\pgfqpoint{1.476046in}{2.034174in}}%
\pgfpathlineto{\pgfqpoint{1.493748in}{2.023560in}}%
\pgfpathlineto{\pgfqpoint{1.511451in}{2.013233in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{2.003188in}}%
\pgfpathlineto{\pgfqpoint{1.546855in}{1.993419in}}%
\pgfpathlineto{\pgfqpoint{1.564557in}{1.983921in}}%
\pgfpathlineto{\pgfqpoint{1.582259in}{1.974687in}}%
\pgfpathlineto{\pgfqpoint{1.599961in}{1.965713in}}%
\pgfpathlineto{\pgfqpoint{1.617664in}{1.956993in}}%
\pgfpathlineto{\pgfqpoint{1.635366in}{1.948520in}}%
\pgfpathlineto{\pgfqpoint{1.653068in}{1.940290in}}%
\pgfpathlineto{\pgfqpoint{1.670770in}{1.932296in}}%
\pgfpathlineto{\pgfqpoint{1.688472in}{1.924532in}}%
\pgfpathlineto{\pgfqpoint{1.706174in}{1.916994in}}%
\pgfpathlineto{\pgfqpoint{1.723876in}{1.909675in}}%
\pgfpathlineto{\pgfqpoint{1.741579in}{1.902571in}}%
\pgfpathlineto{\pgfqpoint{1.759281in}{1.895674in}}%
\pgfpathlineto{\pgfqpoint{1.794685in}{1.882486in}}%
\pgfpathlineto{\pgfqpoint{1.830089in}{1.870068in}}%
\pgfpathlineto{\pgfqpoint{1.865494in}{1.858379in}}%
\pgfpathlineto{\pgfqpoint{1.900898in}{1.847379in}}%
\pgfpathlineto{\pgfqpoint{1.936302in}{1.837032in}}%
\pgfpathlineto{\pgfqpoint{1.971706in}{1.827300in}}%
\pgfpathlineto{\pgfqpoint{2.007111in}{1.818149in}}%
\pgfpathlineto{\pgfqpoint{2.042515in}{1.809546in}}%
\pgfpathlineto{\pgfqpoint{2.077919in}{1.801459in}}%
\pgfpathlineto{\pgfqpoint{2.113324in}{1.793859in}}%
\pgfpathlineto{\pgfqpoint{2.148728in}{1.786717in}}%
\pgfpathlineto{\pgfqpoint{2.184132in}{1.780007in}}%
\pgfpathlineto{\pgfqpoint{2.219537in}{1.773702in}}%
\pgfpathlineto{\pgfqpoint{2.254941in}{1.767779in}}%
\pgfpathlineto{\pgfqpoint{2.290345in}{1.762215in}}%
\pgfpathlineto{\pgfqpoint{2.325749in}{1.756989in}}%
\pgfpathlineto{\pgfqpoint{2.361154in}{1.752081in}}%
\pgfpathlineto{\pgfqpoint{2.396558in}{1.747471in}}%
\pgfpathlineto{\pgfqpoint{2.431962in}{1.743141in}}%
\pgfpathlineto{\pgfqpoint{2.467367in}{1.739076in}}%
\pgfpathlineto{\pgfqpoint{2.520473in}{1.733437in}}%
\pgfpathlineto{\pgfqpoint{2.573579in}{1.728306in}}%
\pgfpathlineto{\pgfqpoint{2.626686in}{1.723638in}}%
\pgfpathlineto{\pgfqpoint{2.679792in}{1.719390in}}%
\pgfpathlineto{\pgfqpoint{2.732899in}{1.715525in}}%
\pgfpathlineto{\pgfqpoint{2.786005in}{1.712010in}}%
\pgfpathlineto{\pgfqpoint{2.839112in}{1.708811in}}%
\pgfpathlineto{\pgfqpoint{2.909920in}{1.704991in}}%
\pgfpathlineto{\pgfqpoint{2.980729in}{1.701624in}}%
\pgfpathlineto{\pgfqpoint{3.051537in}{1.698656in}}%
\pgfpathlineto{\pgfqpoint{3.122346in}{1.696040in}}%
\pgfpathlineto{\pgfqpoint{3.210857in}{1.693202in}}%
\pgfpathlineto{\pgfqpoint{3.299367in}{1.690778in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{1.688708in}}%
\pgfpathlineto{\pgfqpoint{3.494091in}{1.686619in}}%
\pgfpathlineto{\pgfqpoint{3.600304in}{1.684891in}}%
\pgfpathlineto{\pgfqpoint{3.724219in}{1.683247in}}%
\pgfpathlineto{\pgfqpoint{3.865836in}{1.681764in}}%
\pgfpathlineto{\pgfqpoint{4.025156in}{1.680488in}}%
\pgfpathlineto{\pgfqpoint{4.202177in}{1.679436in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{1.679100in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{1.679100in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{0.626603in}}%
\pgfpathlineto{\pgfqpoint{0.767960in}{0.835914in}}%
\pgfpathlineto{\pgfqpoint{0.785663in}{1.035343in}}%
\pgfpathlineto{\pgfqpoint{0.803365in}{1.217543in}}%
\pgfpathlineto{\pgfqpoint{0.821067in}{1.378802in}}%
\pgfpathlineto{\pgfqpoint{0.838769in}{1.518586in}}%
\pgfpathlineto{\pgfqpoint{0.856471in}{1.638379in}}%
\pgfpathlineto{\pgfqpoint{0.874173in}{1.740584in}}%
\pgfpathlineto{\pgfqpoint{0.891875in}{1.827807in}}%
\pgfpathlineto{\pgfqpoint{0.909578in}{1.902484in}}%
\pgfpathlineto{\pgfqpoint{0.927280in}{1.966731in}}%
\pgfpathlineto{\pgfqpoint{0.944982in}{2.022322in}}%
\pgfpathlineto{\pgfqpoint{0.962684in}{2.070715in}}%
\pgfpathlineto{\pgfqpoint{0.980386in}{2.113098in}}%
\pgfpathlineto{\pgfqpoint{0.998088in}{2.150436in}}%
\pgfpathlineto{\pgfqpoint{1.015791in}{2.183515in}}%
\pgfpathlineto{\pgfqpoint{1.033493in}{2.212976in}}%
\pgfpathlineto{\pgfqpoint{1.051195in}{2.239345in}}%
\pgfpathlineto{\pgfqpoint{1.068897in}{2.263055in}}%
\pgfpathlineto{\pgfqpoint{1.086599in}{2.284467in}}%
\pgfpathlineto{\pgfqpoint{1.104301in}{2.303880in}}%
\pgfpathlineto{\pgfqpoint{1.122003in}{2.321546in}}%
\pgfpathlineto{\pgfqpoint{1.139706in}{2.337677in}}%
\pgfpathlineto{\pgfqpoint{1.157408in}{2.352455in}}%
\pgfpathlineto{\pgfqpoint{1.175110in}{2.366032in}}%
\pgfpathlineto{\pgfqpoint{1.192812in}{2.378542in}}%
\pgfpathlineto{\pgfqpoint{1.210514in}{2.390097in}}%
\pgfpathlineto{\pgfqpoint{1.228216in}{2.400796in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{2.410725in}}%
\pgfpathlineto{\pgfqpoint{1.263621in}{2.419959in}}%
\pgfpathlineto{\pgfqpoint{1.281323in}{2.428564in}}%
\pgfpathlineto{\pgfqpoint{1.299025in}{2.436596in}}%
\pgfpathlineto{\pgfqpoint{1.316727in}{2.444107in}}%
\pgfpathlineto{\pgfqpoint{1.334429in}{2.451143in}}%
\pgfpathlineto{\pgfqpoint{1.352131in}{2.457744in}}%
\pgfpathlineto{\pgfqpoint{1.369833in}{2.463945in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{2.469778in}}%
\pgfpathlineto{\pgfqpoint{1.405238in}{2.475274in}}%
\pgfpathlineto{\pgfqpoint{1.422940in}{2.480456in}}%
\pgfpathlineto{\pgfqpoint{1.440642in}{2.485350in}}%
\pgfpathlineto{\pgfqpoint{1.458344in}{2.489975in}}%
\pgfpathlineto{\pgfqpoint{1.476046in}{2.494352in}}%
\pgfpathlineto{\pgfqpoint{1.493748in}{2.498497in}}%
\pgfpathlineto{\pgfqpoint{1.511451in}{2.502427in}}%
\pgfpathlineto{\pgfqpoint{1.546855in}{2.509698in}}%
\pgfpathlineto{\pgfqpoint{1.582259in}{2.516265in}}%
\pgfpathlineto{\pgfqpoint{1.617664in}{2.522215in}}%
\pgfpathlineto{\pgfqpoint{1.653068in}{2.527620in}}%
\pgfpathlineto{\pgfqpoint{1.688472in}{2.532542in}}%
\pgfpathlineto{\pgfqpoint{1.723876in}{2.537034in}}%
\pgfpathlineto{\pgfqpoint{1.759281in}{2.541143in}}%
\pgfpathlineto{\pgfqpoint{1.794685in}{2.544908in}}%
\pgfpathlineto{\pgfqpoint{1.830089in}{2.548364in}}%
\pgfpathlineto{\pgfqpoint{1.865494in}{2.551542in}}%
\pgfpathlineto{\pgfqpoint{1.918600in}{2.555844in}}%
\pgfpathlineto{\pgfqpoint{1.971706in}{2.559655in}}%
\pgfpathlineto{\pgfqpoint{2.024813in}{2.563041in}}%
\pgfpathlineto{\pgfqpoint{2.077919in}{2.566057in}}%
\pgfpathlineto{\pgfqpoint{2.131026in}{2.568748in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{2.571899in}}%
\pgfpathlineto{\pgfqpoint{2.272643in}{2.574621in}}%
\pgfpathlineto{\pgfqpoint{2.343452in}{2.576979in}}%
\pgfpathlineto{\pgfqpoint{2.431962in}{2.579493in}}%
\pgfpathlineto{\pgfqpoint{2.520473in}{2.581606in}}%
\pgfpathlineto{\pgfqpoint{2.626686in}{2.583706in}}%
\pgfpathlineto{\pgfqpoint{2.732899in}{2.585420in}}%
\pgfpathlineto{\pgfqpoint{2.856814in}{2.587031in}}%
\pgfpathlineto{\pgfqpoint{2.998431in}{2.588468in}}%
\pgfpathlineto{\pgfqpoint{3.157750in}{2.589694in}}%
\pgfpathlineto{\pgfqpoint{3.352474in}{2.590779in}}%
\pgfpathlineto{\pgfqpoint{3.582602in}{2.591652in}}%
\pgfpathlineto{\pgfqpoint{3.865836in}{2.592330in}}%
\pgfpathlineto{\pgfqpoint{4.237581in}{2.592829in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{2.592861in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{2.592861in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{2.726603in}}%
\pgfpathlineto{\pgfqpoint{0.927280in}{2.705673in}}%
\pgfpathlineto{\pgfqpoint{1.015791in}{2.695529in}}%
\pgfpathlineto{\pgfqpoint{1.104301in}{2.685754in}}%
\pgfpathlineto{\pgfqpoint{1.175110in}{2.678263in}}%
\pgfpathlineto{\pgfqpoint{1.245918in}{2.671110in}}%
\pgfpathlineto{\pgfqpoint{1.316727in}{2.664325in}}%
\pgfpathlineto{\pgfqpoint{1.387536in}{2.657930in}}%
\pgfpathlineto{\pgfqpoint{1.458344in}{2.651939in}}%
\pgfpathlineto{\pgfqpoint{1.529153in}{2.646360in}}%
\pgfpathlineto{\pgfqpoint{1.599961in}{2.641190in}}%
\pgfpathlineto{\pgfqpoint{1.670770in}{2.636423in}}%
\pgfpathlineto{\pgfqpoint{1.741579in}{2.632048in}}%
\pgfpathlineto{\pgfqpoint{1.812387in}{2.628050in}}%
\pgfpathlineto{\pgfqpoint{1.883196in}{2.624408in}}%
\pgfpathlineto{\pgfqpoint{1.954004in}{2.621103in}}%
\pgfpathlineto{\pgfqpoint{2.024813in}{2.618114in}}%
\pgfpathlineto{\pgfqpoint{2.113324in}{2.614786in}}%
\pgfpathlineto{\pgfqpoint{2.201834in}{2.611871in}}%
\pgfpathlineto{\pgfqpoint{2.290345in}{2.609327in}}%
\pgfpathlineto{\pgfqpoint{2.378856in}{2.607114in}}%
\pgfpathlineto{\pgfqpoint{2.485069in}{2.604841in}}%
\pgfpathlineto{\pgfqpoint{2.591282in}{2.602929in}}%
\pgfpathlineto{\pgfqpoint{2.715197in}{2.601085in}}%
\pgfpathlineto{\pgfqpoint{2.856814in}{2.599399in}}%
\pgfpathlineto{\pgfqpoint{3.016133in}{2.597929in}}%
\pgfpathlineto{\pgfqpoint{3.193155in}{2.596706in}}%
\pgfpathlineto{\pgfqpoint{3.387878in}{2.595732in}}%
\pgfpathlineto{\pgfqpoint{3.635708in}{2.594888in}}%
\pgfpathlineto{\pgfqpoint{3.936645in}{2.594254in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{2.593850in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{2.593850in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.740094in}{2.108921in}}%
\pgfpathlineto{\pgfqpoint{5.731140in}{2.108921in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.758918in}{2.108921in}}{\pgfqpoint{5.758918in}{2.136698in}}%
\pgfpathlineto{\pgfqpoint{5.758918in}{2.734381in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.758918in}{2.762159in}}{\pgfqpoint{5.731140in}{2.762159in}}%
\pgfpathlineto{\pgfqpoint{4.740094in}{2.762159in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712316in}{2.762159in}}{\pgfqpoint{4.712316in}{2.734381in}}%
\pgfpathlineto{\pgfqpoint{4.712316in}{2.136698in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.712316in}{2.108921in}}{\pgfqpoint{4.740094in}{2.108921in}}%
\pgfpathlineto{\pgfqpoint{4.740094in}{2.108921in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767872in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{2.649691in}}%
\pgfpathlineto{\pgfqpoint{5.045650in}{2.649691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156761in,y=2.601080in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a = 10^{-1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767872in}{2.445834in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{2.445834in}}%
\pgfpathlineto{\pgfqpoint{5.045650in}{2.445834in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156761in,y=2.397223in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a = 1$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.333333,0.658824,0.407843}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.767872in}{2.241977in}}%
\pgfpathlineto{\pgfqpoint{4.906761in}{2.241977in}}%
\pgfpathlineto{\pgfqpoint{5.045650in}{2.241977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.156761in,y=2.193366in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$a = 10$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> 5d-contours.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/Users/kejvan/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/Users/kejvan/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/Users/kejvan/Library/Python/3.9/lib/python/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.549122in}{2.968460in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549122in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.549122in}{2.968460in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{2.968460in}}%
\pgfpathlineto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.750258in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750258in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.750258in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.553668in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{1.553668in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.553668in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.553668in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.357077in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{2.357077in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.357077in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.357077in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.160486in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.160486in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160486in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160486in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.963896in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{3.963896in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.963896in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.963896in,y=0.424381in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511622in,y=0.234413in,,top]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$x$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{0.521603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=0.521603in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}0}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{1.073475in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{1.073475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{1.073475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=1.073475in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{1.625347in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{1.625347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{1.625347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=1.625347in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{2\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{2.177219in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.177219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{2.177219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=2.177219in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{3\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.862745,0.862745}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.960000pt}{1.280000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{2.729091in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.729091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.574122in}{2.729091in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476900in,y=2.729091in,right,]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\frac{4\pi}8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.234413in,y=1.676603in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$y$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.574122in}{0.521603in}}{\pgfqpoint{3.875000in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750258in}{2.729091in}}%
\pgfpathlineto{\pgfqpoint{1.034923in}{2.629337in}}%
\pgfpathlineto{\pgfqpoint{1.195047in}{2.572846in}}%
\pgfpathlineto{\pgfqpoint{1.319588in}{2.528569in}}%
\pgfpathlineto{\pgfqpoint{1.444129in}{2.483896in}}%
\pgfpathlineto{\pgfqpoint{1.550878in}{2.445217in}}%
\pgfpathlineto{\pgfqpoint{1.657627in}{2.406114in}}%
\pgfpathlineto{\pgfqpoint{1.746585in}{2.373157in}}%
\pgfpathlineto{\pgfqpoint{1.835543in}{2.339819in}}%
\pgfpathlineto{\pgfqpoint{1.924501in}{2.306057in}}%
\pgfpathlineto{\pgfqpoint{2.013458in}{2.271826in}}%
\pgfpathlineto{\pgfqpoint{2.084625in}{2.244070in}}%
\pgfpathlineto{\pgfqpoint{2.155791in}{2.215957in}}%
\pgfpathlineto{\pgfqpoint{2.226957in}{2.187456in}}%
\pgfpathlineto{\pgfqpoint{2.298123in}{2.158538in}}%
\pgfpathlineto{\pgfqpoint{2.369290in}{2.129171in}}%
\pgfpathlineto{\pgfqpoint{2.440456in}{2.099320in}}%
\pgfpathlineto{\pgfqpoint{2.493830in}{2.076591in}}%
\pgfpathlineto{\pgfqpoint{2.547205in}{2.053550in}}%
\pgfpathlineto{\pgfqpoint{2.600580in}{2.030181in}}%
\pgfpathlineto{\pgfqpoint{2.653954in}{2.006463in}}%
\pgfpathlineto{\pgfqpoint{2.707329in}{1.982374in}}%
\pgfpathlineto{\pgfqpoint{2.760704in}{1.957894in}}%
\pgfpathlineto{\pgfqpoint{2.814078in}{1.932996in}}%
\pgfpathlineto{\pgfqpoint{2.867453in}{1.907655in}}%
\pgfpathlineto{\pgfqpoint{2.920828in}{1.881841in}}%
\pgfpathlineto{\pgfqpoint{2.974202in}{1.855524in}}%
\pgfpathlineto{\pgfqpoint{3.027577in}{1.828669in}}%
\pgfpathlineto{\pgfqpoint{3.080952in}{1.801238in}}%
\pgfpathlineto{\pgfqpoint{3.116535in}{1.782610in}}%
\pgfpathlineto{\pgfqpoint{3.152118in}{1.763693in}}%
\pgfpathlineto{\pgfqpoint{3.187701in}{1.744474in}}%
\pgfpathlineto{\pgfqpoint{3.223284in}{1.724937in}}%
\pgfpathlineto{\pgfqpoint{3.258867in}{1.705065in}}%
\pgfpathlineto{\pgfqpoint{3.294450in}{1.684838in}}%
\pgfpathlineto{\pgfqpoint{3.330033in}{1.664238in}}%
\pgfpathlineto{\pgfqpoint{3.365616in}{1.643242in}}%
\pgfpathlineto{\pgfqpoint{3.401200in}{1.621827in}}%
\pgfpathlineto{\pgfqpoint{3.436783in}{1.599966in}}%
\pgfpathlineto{\pgfqpoint{3.472366in}{1.577630in}}%
\pgfpathlineto{\pgfqpoint{3.507949in}{1.554787in}}%
\pgfpathlineto{\pgfqpoint{3.543532in}{1.531402in}}%
\pgfpathlineto{\pgfqpoint{3.579115in}{1.507435in}}%
\pgfpathlineto{\pgfqpoint{3.614698in}{1.482840in}}%
\pgfpathlineto{\pgfqpoint{3.650281in}{1.457568in}}%
\pgfpathlineto{\pgfqpoint{3.685864in}{1.431559in}}%
\pgfpathlineto{\pgfqpoint{3.721447in}{1.404748in}}%
\pgfpathlineto{\pgfqpoint{3.757031in}{1.377058in}}%
\pgfpathlineto{\pgfqpoint{3.774822in}{1.362856in}}%
\pgfpathlineto{\pgfqpoint{3.792614in}{1.348399in}}%
\pgfpathlineto{\pgfqpoint{3.810405in}{1.333674in}}%
\pgfpathlineto{\pgfqpoint{3.828197in}{1.318665in}}%
\pgfpathlineto{\pgfqpoint{3.845988in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{3.863780in}{1.287729in}}%
\pgfpathlineto{\pgfqpoint{3.881571in}{1.271764in}}%
\pgfpathlineto{\pgfqpoint{3.899363in}{1.255438in}}%
\pgfpathlineto{\pgfqpoint{3.917155in}{1.238727in}}%
\pgfpathlineto{\pgfqpoint{3.934946in}{1.221603in}}%
\pgfpathlineto{\pgfqpoint{3.952738in}{1.204034in}}%
\pgfpathlineto{\pgfqpoint{3.970529in}{1.185985in}}%
\pgfpathlineto{\pgfqpoint{3.988321in}{1.167416in}}%
\pgfpathlineto{\pgfqpoint{4.006112in}{1.148279in}}%
\pgfpathlineto{\pgfqpoint{4.023904in}{1.128522in}}%
\pgfpathlineto{\pgfqpoint{4.041695in}{1.108082in}}%
\pgfpathlineto{\pgfqpoint{4.059487in}{1.086883in}}%
\pgfpathlineto{\pgfqpoint{4.077279in}{1.064837in}}%
\pgfpathlineto{\pgfqpoint{4.095070in}{1.041835in}}%
\pgfpathlineto{\pgfqpoint{4.112862in}{1.017746in}}%
\pgfpathlineto{\pgfqpoint{4.130653in}{0.992401in}}%
\pgfpathlineto{\pgfqpoint{4.148445in}{0.965585in}}%
\pgfpathlineto{\pgfqpoint{4.166236in}{0.937014in}}%
\pgfpathlineto{\pgfqpoint{4.184028in}{0.906295in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{0.872866in}}%
\pgfpathlineto{\pgfqpoint{4.219611in}{0.835862in}}%
\pgfpathlineto{\pgfqpoint{4.237402in}{0.793828in}}%
\pgfpathlineto{\pgfqpoint{4.255194in}{0.743931in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.678854in}}%
\pgfpathlineto{\pgfqpoint{4.272986in}{0.678854in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{0.574122in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{0.521603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{0.521603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.574122in}{2.831603in}}%
\pgfpathlineto{\pgfqpoint{4.449122in}{2.831603in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.671344in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{2.398271in}{0.591048in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.426049in}{0.591048in}}{\pgfqpoint{2.426049in}{0.618826in}}%
\pgfpathlineto{\pgfqpoint{2.426049in}{0.836131in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.426049in}{0.863909in}}{\pgfqpoint{2.398271in}{0.863909in}}%
\pgfpathlineto{\pgfqpoint{0.671344in}{0.863909in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.643566in}{0.863909in}}{\pgfqpoint{0.643566in}{0.836131in}}%
\pgfpathlineto{\pgfqpoint{0.643566in}{0.618826in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.643566in}{0.591048in}}{\pgfqpoint{0.671344in}{0.591048in}}%
\pgfpathlineto{\pgfqpoint{0.671344in}{0.591048in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.699122in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{0.838011in}{0.724104in}}%
\pgfpathlineto{\pgfqpoint{0.976900in}{0.724104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.088011in,y=0.675493in,left,base]{\color{textcolor}{\rmfamily\fontsize{10.000000}{12.000000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\tan^2 y = \coth^2 x - 2$}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

